Explanations for Occluded Images

Existing algorithms for explaining the output of image classifiers perform poorly on inputs where the object of interest is partially occluded. We present a novel, black-box algorithm for computing explanations that uses a principled approach based on causal theory. We have implemented the method in the DEEPCOVER tool. We obtain explanations that are much more accurate than those generated by the existing explanation tools on images with occlusions and observe a level of performance comparable to the state of the art when explaining images without occlusions.

==> photobombing-explanation-size.tex <==


\begin{tikzpicture}

\begin{axis}[
  yticklabel={$\pgfmathprintnumber{\tick}\%$},
  xlabel={explanation size},
  ylabel={retained accuracy},
  legend pos=south east,
  legend style={font=\scriptsize},
  legend cell align={left},
  legend columns=2,
  tick label style={font=\scriptsize},
  grid=both,
  grid style={line width=.1pt, draw=gray!10}]

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\pgfplotsset{y filter/.code={\pgfmathparse{#1*100}\pgfmathresult}}

\addplot[mark=none, ta2skyblue, legend entry=\tool{\textbf{dc-causal}}, thick] table {photobombing-explanation-size/causal.txt};
\addplot[mark=none, ta3chameleon, legend entry=\rise, dotted, thick] table {photobombing-explanation-size/rise.txt};
\addplot[mark=none, ta2orange, legend entry=\tool{dc-sbfl}, dashed, thick] table {photobombing-explanation-size/sbfl.txt};
\addplot[mark=none, ta2plum, legend entry=\rap, dashed, thick] table {photobombing-explanation-size/rap.txt};
\addplot[mark=none, pink!50!red, legend entry=\gbp, dashed, thick] table {photobombing-explanation-size/gbp.txt};
\addplot[mark=none, brown, legend entry=\lrp, dotted, thick] table {photobombing-explanation-size/lrp.txt};
\addplot[mark=none, ta2scarletred, legend entry=\extremal, thick] table {photobombing-explanation-size/ext.txt};
\addplot[mark=none, ta2butter, legend entry=\ig, thick] table {photobombing-explanation-size/ig.txt};

\end{axis}
\end{tikzpicture}
\vspace*{-0.15cm}


==> photobombing-intersection.tex <==
\begin{tikzpicture}

\begin{axis}[
  yticklabel={$\pgfmathprintnumber{\tick}\%$},
  xlabel={intersection},
  ylabel={retained accuracy},
  legend pos=south east,
  legend style={font=\scriptsize},
  legend cell align={left},
  legend columns=2,
  tick label style={font=\scriptsize},
  grid=both,
  grid style={line width=.1pt, draw=gray!10}]

\pgfplotsset{
    legend entry/.initial=,
    every axis plot post/.code={%
        \pgfkeysgetvalue{/pgfplots/legend entry}\tempValue
        \ifx\tempValue\empty
            \pgfkeysalso{/pgfplots/forget plot}%
        \else
            \expandafter\addlegendentry\expandafter{\tempValue}%
        \fi
    },
}

\pgfplotsset{y filter/.code={\pgfmathparse{#1*100}\pgfmathresult}}

\addplot[mark=none, ta2skyblue, legend entry=\tool{\textbf{dc-causal}}, thick] table {photobombing-intersection/causal.txt};
\addplot[mark=none, ta3chameleon, legend entry=\rise, dotted, thick] table {photobombing-intersection/rise.txt};
\addplot[mark=none, ta2orange, legend entry=\tool{dc-sbfl}, dashed, thick] table {photobombing-intersection/sbfl.txt};
\addplot[mark=none, ta2plum, legend entry=\rap, dashed, thick] table {photobombing-intersection/rap.txt};
\addplot[mark=none, pink!50!red, legend entry=\gbp, dashed, thick] table {photobombing-intersection/gbp.txt};
\addplot[mark=none, brown, legend entry=\lrp, dotted, thick] table {photobombing-intersection/lrp.txt};
\addplot[mark=none, ta2scarletred, legend entry=\extremal, thick] table {photobombing-intersection/ext.txt};
\addplot[mark=none, ta2butter, legend entry=\ig, thick] table {photobombing-intersection/ig.txt};

\end{axis}
\end{tikzpicture}
\vspace*{-0.15cm}

